Agentic World Modeling: Foundations, Capabilities, Laws, and Beyond

As AI systems move from generating text to accomplishing goals through sustained interaction, the ability to model environment dynamics becomes a central bottleneck. Agents that manipulate objects, navigate software, coordinate with others, or design experiments require predictive environment models, yet the term world model carries different meanings across research communities. We introduce a "levels x laws" taxonomy organized along two axes. The first defines three capability levels: L1 Predictor, which learns one-step local transition operators; L2 Simulator, which composes them into multi-step, action-conditioned rollouts that respect domain laws; and L3 Evolver, which autonomously revises its own model when predictions fail against new evidence. The second identifies four governing-law regimes: physical, digital, social, and scientific. These regimes determine what constraints a world model must satisfy and where it is most likely to fail. Using this framework, we synthesize over 400 works and summarize more than 100 representative systems spanning model-based reinforcement learning, video generation, web and GUI agents, multi-agent social simulation, and AI-driven scientific discovery. We analyze methods, failure modes, and evaluation practices across level-regime pairs, propose decision-centric evaluation principles and a minimal reproducible evaluation package, and outline architectural guidance, open problems, and governance challenges. The resulting roadmap connects previously isolated communities and charts a path from passive next-step prediction toward world models that can simulate, and ultimately reshape, the environments in which agents operate. Code and resources are available at: https://github.com/matrix-agent/awesome-agentic-world-modeling.

==> figures/fig8_timeline.tex <==
% Historical timeline of world modeling (Figure 8)
% 18 milestones, strict chronological order
\resizebox{16.5cm}{!}{%
\begin{tikzpicture}[
    x=1.1cm, y=1.4cm,
    ms/.style={circle, draw=black, thick, inner sep=2pt},
    msBlue/.style={ms, fill=black!6!blue!12},
    msOrange/.style={ms, fill=black!4!orange!12},
    msGreen/.style={ms, fill=black!4!green!10},
    msPurple/.style={ms, fill=black!4!purple!12},
    labA/.style={anchor=south, font=\footnotesize, align=center, inner sep=3pt},
    labB/.style={anchor=north, font=\footnotesize, align=center, inner sep=3pt},
    era/.style={font=\normalsize\bfseries, anchor=south},
]

% === Era bands (soft muted colors matching NanoBanana #1) ===
\fill[black!6!blue!12]   (0,-0.6)    rectangle (3.6,2.2);
\fill[black!4!orange!12] (3.6,-0.6)  rectangle (9.5,2.2);
\fill[black!4!green!10]  (9.5,-0.6)  rectangle (16.0,2.2);
\fill[black!4!purple!12] (16.0,-0.6) rectangle (20.0,2.2);

% === Era labels ===
\node[era] at (1.8, 2.3) {{\color{blue!60}\faCompass}\ Mathematical Principles};
\node[era] at (6.55, 2.3) {{\color{orange!70}\faPuzzlePiece}\ Symbolic Intelligence};
\node[era] at (12.75, 2.3) {{\color{green!60!black}\faBrain}\ Connectionist Resurgence};
\node[era] at (18.0, 2.3) {{\color{purple!60}\faRocket}\ Generative Revolution};

% === Timeline arrow ===
\draw[->, very thick] (-0.3, 0.7) -- (20.3, 0.7);

% === AI winters as wide vertical bands (chronologically correct) ===
% AI Winter I (1974--80): after Lighthill 1973 (7.8), before Backprop 1986 (9.5)
\fill[cyan!18] (8.1, -0.6) rectangle (8.8, 2.2);
\fill[pattern=north east lines, pattern color=blue!30]
    (8.1, -0.6) rectangle (8.8, 2.2);
\node[font=\small\bfseries, blue!70!black, rotate=90] at (8.45, 0.7)
    {\faSnowflake\ AI Winter I};

% AI Winter II (1987--93): after Backprop 1986, before LeNet 1998
\fill[cyan!18] (10.3, -0.6) rectangle (11.0, 2.2);
\fill[pattern=north east lines, pattern color=blue!30]
    (10.3, -0.6) rectangle (11.0, 2.2);
\node[font=\small\bfseries, blue!70!black, rotate=90] at (10.65, 0.7)
    {\faSnowflake\ AI Winter II};

% === Pre-AI milestones (3): 1687, 1814, 1950 ===
\node[msBlue] at (0.5, 0.7) {};
\node[labA] at (0.5, 0.9) {Newton\\[-2pt]1687};

\node[msBlue] at (1.5, 0.7) {};
\node[labB] at (1.5, 0.5) {Laplace\\[-2pt]1814};

\node[msBlue] at (2.6, 0.7) {};
\node[labA] at (2.6, 0.9) {Turing\\[-2pt]1950};

% === Symbolic milestones (4): 1956, 1969, 1971, 1973 ===
\node[msOrange] at (3.6, 0.7) {};
\node[labB] at (3.6, 0.5) {Dartmouth\\[-2pt]1956};

\node[msOrange] at (5.0, 0.7) {};
\node[labA] at (5.0, 0.9) {Frame Problem\\[-2pt]1969};

\node[msOrange] at (6.2, 0.7) {};
\node[labB] at (6.2, 0.5) {STRIPS\\[-2pt]1971};

\node[msOrange] at (7.2, 0.7) {};
\node[labA] at (7.2, 0.9) {Lighthill\\[-2pt]1973};

% === Connectionist milestones (5): 1986, 1998, 2012, 2017, 2018 ===
\node[msGreen] at (9.5, 0.7) {};
\node[labB] at (9.5, 0.5) {Backprop\\[-2pt]1986};

\node[msGreen] at (11.5, 0.7) {};
\node[labA] at (11.5, 0.9) {LeNet\\[-2pt]1998};

\node[msGreen] at (12.7, 0.7) {};
\node[labB] at (12.7, 0.5) {AlexNet\\[-2pt]2012};

\node[msGreen] at (13.9, 0.7) {};
\node[labA] at (13.9, 0.9) {Transformer\\[-2pt]2017};

\node[msGreen] at (15.1, 0.7) {};
\node[labB] at (15.1, 0.5) {World Models\\[-2pt]2018};

% === Foundation milestones (6): 2020, 2023, 2023, 2024, 2025 ===
\node[msPurple] at (16.0, 0.7) {};
\node[labA] at (16.0, 0.9) {DDPM / GPT-3\\[-2pt]2020};

\node[msPurple] at (17.0, 0.7) {};
\node[labB] at (17.0, 0.5) {GraphCast\\[-2pt]2023};

\node[msPurple] at (17.8, 0.7) {};
\node[labA] at (17.8, 0.9) {DreamerV3\\[-2pt]2023};

\node[msPurple] at (18.7, 0.7) {};
\node[labB] at (18.7, 0.5) {Sora\\[-2pt]2024};

\node[msPurple] at (19.6, 0.7) {};
\node[labA] at (19.6, 0.9) {AlphaEvolve\\[-2pt]2025};

\end{tikzpicture}%
}


==> figures/fig_l1l2l3_graphical_tikz.tex <==
% Unified graphical model for L1/L2/L3.
% Top block: agent (model M_t) in environment X, POMDP structure.
% Bottom block: revised agent (model M_{t+1}) in environment X'.
% Colored dashed boxes mark L1 (one-step), L2 (trajectory), L3 (revision).
% Legend on the right replaces inline labels to keep the diagram uncluttered.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=2.6cm, y=1.6cm,
    env/.style={circle, draw=black, thick, dashed, minimum size=0.95cm, font=\small},
    learned/.style={circle, draw=black, double, double distance=1.2pt, thick, minimum size=0.95cm, font=\small},
    obs/.style={circle, draw=black, thick, fill=gray!25, minimum size=0.95cm, font=\small},
    act/.style={rectangle, draw=black, thick, minimum size=0.6cm, font=\small},
    arr/.style={->, thick, >=stealth},
    dyn/.style={->, thick, >=stealth, blue!70!black},
    em/.style={->, thick, >=stealth, dashed, black!60},
    lbl/.style={font=\scriptsize, inner sep=1pt},
    rowlbl/.style={font=\footnotesize, anchor=east},
    l1box/.style={draw=blue!60!black, dashed, thick, rounded corners=3pt, inner sep=5pt, fill=blue!8},
    l2box/.style={draw=green!50!black, dashed, thick, rounded corners=3pt, inner sep=9pt, fill=green!8},
    l3box/.style={draw=red!65!black, dashed, thick, rounded corners=5pt, inner sep=12pt, fill=red!6},
]

% ============================================================
% TOP BLOCK: Env X + Model M_t
% ============================================================

% Row 1: env states (dashed)
\node[env] (x0) at (0, 3)   {$x_{0}$};
\node[env] (x1) at (1, 3)   {$x_{1}$};
\node[env] (x2) at (2, 3)   {$x_{2}$};
\node       (xd) at (3, 3)  {$\cdots$};
\node[env] (xH) at (4, 3)   {$x_{H}$};

% Row 2: agent latents (double) and actions (squares)
\node[learned] (z0) at (0, 2)   {$z_{0}$};
\node[act]     (a0) at (0.5, 2) {$a_{0}$};
\node[learned] (z1) at (1, 2)   {$z_{1}$};
\node[act]     (a1) at (1.5, 2) {$a_{1}$};
\node[learned] (z2) at (2, 2)   {$z_{2}$};
\node           (zd) at (3, 2)  {$\cdots$};
\node[learned] (zH) at (4, 2)   {$z_{H}$};

% Row 3: observations (gray)
\node[obs] (o0) at (0, 1) {$o_{0}$};
\node[obs] (o1) at (1, 1) {$o_{1}$};
\node[obs] (o2) at (2, 1) {$o_{2}$};
\node       (od) at (3, 1){$\cdots$};
\node[obs] (oH) at (4, 1) {$o_{H}$};

% Env transitions
\draw[em] (x0) -- (x1) node[lbl, midway, above] {$T$};
\draw[em] (x1) -- (x2) node[lbl, midway, above] {$T$};
\draw[em] (x2) -- (xd);
\draw[em] (xd) -- (xH);

% Emission x -> o (bent, to the right to stay clear of the learning graph)
\draw[em] (x0) to[bend left=40] (o0);
\draw[em] (x1) to[bend left=40] (o1);
\draw[em] (x2) to[bend left=40] (o2);
\draw[em] (xH) to[bend left=40] (oH);

% Inference o -> z
\draw[dyn] (o0) -- (z0) node[lbl, midway, right, text=blue!70!black] {$q_\phi$};
\draw[dyn] (o1) -- (z1);
\draw[dyn] (o2) -- (z2);
\draw[dyn] (oH) -- (zH);

% Dynamics z -> a -> z
\draw[dyn] (z0) -- (a0);
\draw[dyn] (a0) -- (z1) node[lbl, midway, above, text=blue!70!black] {$p_\theta$};
\draw[dyn] (z1) -- (a1);
\draw[dyn] (a1) -- (z2);
\draw[dyn] (z2) -- (zd);
\draw[dyn] (zd) -- (zH);

% a -> next env state
\draw[em] (a0) -- (x1);
\draw[em] (a1) -- (x2);

% Row labels (aligned to a common column at x=-0.55)
\node[rowlbl, gray!80]  at (-0.55, 3) {Env $\mathcal{E}\!\sim\!\mathcal{X}$};
\node[rowlbl, blue!70!black]  at (-0.55, 2) {Model $\mathcal{M}_{t}$};
\node[rowlbl, gray!80]  at (-0.55, 1) {Observation};

% L1 / L2 / L3 highlight boxes are drawn together on the background layer
% AFTER all nodes/arrows are placed (see end of this tikzpicture).

% ============================================================
% REFLECT arrow: M_t -> M_{t+1} (short; asymmetric gap closed)
% ============================================================
\draw[arr, red!65!black, line width=1.3pt]
  (2, 0.4) -- (2, -0.2)
  node[midway, right=4pt, font=\small, text=red!65!black]
  {\textbf{reflect} $d_t\!:\!\mathcal{M}_t\!\to\!\mathcal{M}_{t+1}$};

% ============================================================
% BOTTOM BLOCK: Env X' + Model M_{t+1}
% ============================================================
\node[env] (xp0) at (0, -0.8)  {$x'_{0}$};
\node[env] (xp1) at (1, -0.8)  {$x'_{1}$};
\node[env] (xp2) at (2, -0.8)  {$x'_{2}$};
\node       (xpd) at (3, -0.8) {$\cdots$};
\node[env] (xpH) at (4, -0.8)  {$x'_{H}$};

\node[learned] (zp0) at (0, -1.8)   {$z'_{0}$};
\node[act]     (ap0) at (0.5, -1.8) {$a'_{0}$};
\node[learned] (zp1) at (1, -1.8)   {$z'_{1}$};
\node[act]     (ap1) at (1.5, -1.8) {$a'_{1}$};
\node[learned] (zp2) at (2, -1.8)   {$z'_{2}$};
\node           (zpd) at (3, -1.8)  {$\cdots$};
\node[learned] (zpH) at (4, -1.8)   {$z'_{H}$};

\node[obs] (op0) at (0, -2.8) {$o'_{0}$};
\node[obs] (op1) at (1, -2.8) {$o'_{1}$};
\node[obs] (op2) at (2, -2.8) {$o'_{2}$};
\node       (opd) at (3, -2.8){$\cdots$};
\node[obs] (opH) at (4, -2.8) {$o'_{H}$};

\draw[em] (xp0) -- (xp1) node[lbl, midway, above] {$T'$};
\draw[em] (xp1) -- (xp2) node[lbl, midway, above] {$T'$};
\draw[em] (xp2) -- (xpd);
\draw[em] (xpd) -- (xpH);
\draw[em] (xp0) to[bend left=40] (op0);
\draw[em] (xp1) to[bend left=40] (op1);
\draw[em] (xp2) to[bend left=40] (op2);
\draw[em] (xpH) to[bend left=40] (opH);
\draw[dyn] (op0) -- (zp0);
\draw[dyn] (op1) -- (zp1);
\draw[dyn] (op2) -- (zp2);
\draw[dyn] (opH) -- (zpH);
\draw[dyn] (zp0) -- (ap0);
\draw[dyn] (ap0) -- (zp1) node[lbl, midway, above, text=blue!70!black] {$p_{\theta'}$};
\draw[dyn] (zp1) -- (ap1);
\draw[dyn] (ap1) -- (zp2);
\draw[dyn] (zp2) -- (zpd);
\draw[dyn] (zpd) -- (zpH);
\draw[em] (ap0) -- (xp1);
\draw[em] (ap1) -- (xp2);

% Row labels bottom
\node[rowlbl, gray!80]  at (-0.55, -0.8) {Env $\mathcal{E}'\!\sim\!\mathcal{X}'$};
\node[rowlbl, blue!70!black]  at (-0.55, -1.8) {Model $\mathcal{M}_{t+1}$};
\node[rowlbl, gray!80]  at (-0.55, -2.8) {Observation};

% ---- Highlight boxes on background layer, L3 first (outermost / back),
%      then L2, then L1 (innermost / front of the backdrop). ----
\begin{scope}[on background layer]
\node[l3box, fit=(x0)(xH)(o0)(oH)(xp0)(xpH)(op0)(opH)] (L3) {};
\node[l2box, fit=(z0)(a0)(z1)(a1)(z2)(zd)(zH)] (L2) {};
\node[l1box, fit=(z0)(a0)(z1)] (L1) {};
\end{scope}

% ============================================================
% LEGEND (horizontal, below the L3 box -- three colored swatches + labels)
% ============================================================
\node[l1box, minimum width=0.6cm, minimum height=0.25cm, inner sep=0pt] (legL1) at (0.2, -3.5) {};
\node[anchor=base west, font=\small\bfseries, text=blue!60!black]  at (0.5, -3.55) {L1 Predictor};

\node[l2box, minimum width=0.6cm, minimum height=0.25cm, inner sep=0pt] (legL2) at (1.6, -3.5) {};
\node[anchor=base west, font=\small\bfseries, text=green!50!black] at (1.9, -3.55) {L2 Simulator};

\node[l3box, minimum width=0.6cm, minimum height=0.25cm, inner sep=0pt] (legL3) at (3.0, -3.5) {};
\node[anchor=base west, font=\small\bfseries, text=red!65!black]   at (3.3, -3.55) {L3 Evolver};

\end{tikzpicture}%
}


==> figures/toc_tree.tex <==
\tikzset{
    my node/.style={
        draw,
        align=left,
        thin,
        text width=2.8cm,
        rounded corners=3,
    },
    my leaf/.style={
        draw,
        align=left,
        thin,
        text width=4cm,
        rounded corners=3,
    }
}

\forestset{
  every leaf node/.style={
    if n children=0{#1}{}
  },
  every tree node/.style={
    if n children=0{minimum width=1em}{#1}
  },
}
\begin{forest}
    for tree={%
        every leaf node={my leaf, font=\small\sffamily},
        every tree node={my node, font=\small\sffamily, l sep-=4.5pt, l-=1.pt},
        anchor=west,
        inner sep=2pt,
        l sep=10pt,
        s sep=4pt,
        fit=tight,
        grow'=east,
        edge={thick},
        parent anchor=east,
        child anchor=west,
        if n children=0{tier=last}{},
        edge path={
            \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(5pt,0) |- (.child anchor)\forestoption{edge label};
        },
        if={isodd(n_children())}{
            for children={
                if={equal(n,(n_children("!u")+1)/2)}{calign with current}{}
            }
        }{}
    }
    [{Agentic World Modeling}, draw=gray, color=gray!100, fill=gray!15, very thick, text=black, text width=2.2cm,
        [\S\ref{sec:introduction} Introduction, color=Cyan!100, fill=Cyan!15, very thick, text=black, text width=3.5cm
            [\S\ref{sec:motivation} Motivation, color=Cyan!100, fill=Cyan!15, very thick, text=black, text width=5cm]
            [\S\ref{sec:scope} Scope \& Organizing Principle, color=Cyan!100, fill=Cyan!15, very thick, text=black, text width=5cm]
            [\S\ref{sec:contributions} Contributions \& Positioning, color=Cyan!100, fill=Cyan!15, very thick, text=black, text width=5cm]
        ]
        [\S\ref{sec:preliminaries} Preliminaries, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=3.5cm
            [\S\ref{sec:philosophy} Epistemology to Capability Hierarchy, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=6cm]
            [\S\ref{sec:trends:representation} Representation in World Modeling, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=6cm]
            [\S\ref{subsec:notation_foundations} Notations, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=6cm]
            [\S\ref{subsec:formal_defs} Definitions of Capabilities, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=6cm]
            [\S\ref{subsec:scope_regimes} Scope of Laws, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=6cm]
        ]
        [\S\ref{sec:l1} L1 Predictor, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=3.5cm
            [\S\ref{subsec:l1_definition} Definition, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=4cm]
            [\S\ref{subsec:l1_methods} Approaches, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=4cm
                [State Inference, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, tier=L1, text width=3.5cm]
                [Forward Dynamics, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, tier=L1, text width=3.5cm]
                [Observation Decoding, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, tier=L1, text width=3.5cm]
                [Inverse Dynamics, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, tier=L1, text width=3.5cm]
            ]
            [\S\ref{subsec:l1_theory_boundaries} Discussion, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=4cm]
        ]
        [\S\ref{sec:l2} L2 Simulator, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
            [\S\ref{subsec:l2_requirements} Requirements for Elevation, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=4.5cm]
            [\S\ref{subsec:l2_app} Applications, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3cm
                [\S\ref{subsec:l2_physical} Physical World, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=L2, text width=4.5cm]
                [\S\ref{subsec:l2_software} Digital World, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=L2, text width=4.5cm]
                [\S\ref{subsec:l2_social} Social World, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=L2, text width=4.5cm]
                [\S\ref{subsec:l2_science} Scientific World, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=L2, text width=4.5cm]
                [\S\ref{subsec:l2_crossdomain} Cross-Domain Analysis, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=L2, text width=4.5cm]
            ]
            [\S\ref{subsec:l2_failure_modes} Failure Modes, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=4.5cm]
        ]
        [\S\ref{sec:l3} L3 Evolver, color=Orchid!100, fill=Orchid!15, very thick, text=black, text width=3.5cm
            [\S\ref{subsec:l3_definition} Formal Definition, color=Orchid!100, fill=Orchid!15, very thick, text=black, text width=5cm]
            [\S\ref{subsec:l2_vs_l3} Distinction from L2, color=Orchid!100, fill=Orchid!15, very thick, text=black, text width=5cm]
            [\S\ref{subsec:l3_examples} Examples \& Applications, color=Orchid!100, fill=Orchid!15, very thick, text=black, text width=5cm]
            [\S\ref{subsec:l3_context} L3 in Context, color=Orchid!100, fill=Orchid!15, very thick, text=black, text width=5cm]
        ]
        [\S\ref{sec:evaluation} Evaluations, color=Goldenrod!100, fill=Goldenrod!20, very thick, text=black, text width=3.5cm
            [\S\ref{subsec:eval_decision} Prediction vs Decision-Centric, color=Goldenrod!100, fill=Goldenrod!20, very thick, text=black, text width=5cm]
            [\S\ref{subsec:eval_boundary} Three Boundary Conditions, color=Goldenrod!100, fill=Goldenrod!20, very thick, text=black, text width=5cm]
            [\S\ref{subsec:eval_levels} L1/L2/L3 Differentiation, color=Goldenrod!100, fill=Goldenrod!20, very thick, text=black, text width=5cm]
            [\S\ref{subsec:eval_benchmarks} Benchmarks \& Coverage, color=Goldenrod!100, fill=Goldenrod!20, very thick, text=black, text width=5cm]
            [\S\ref{subsec:eval_open} Open Challenges, color=Goldenrod!100, fill=Goldenrod!20, very thick, text=black, text width=5cm]
        ]
        [\S\ref{sec:implementation} Practice Instantiation, color=Melon!100, fill=Melon!20, very thick, text=black, text width=3.5cm
            [\S\ref{subsec:impl_blocks} Architectural Building Blocks, color=Melon!100, fill=Melon!20, very thick, text=black, text width=5cm]
            [\S\ref{subsec:impl_tradeoffs} Design Tradeoffs by Regime, color=Melon!100, fill=Melon!20, very thick, text=black, text width=5cm]
            [\S\ref{subsec:impl_roadmap} Implementation Roadmap, color=Melon!100, fill=Melon!20, very thick, text=black, text width=5cm]
        ]
        [\S\ref{sec:trends} Trends \& Open Problems, color=CornflowerBlue!100, fill=CornflowerBlue!15, very thick, text=black, text width=5cm
            [\S\ref{sec:trends:history} Historical Development, color=CornflowerBlue!100, fill=CornflowerBlue!15, very thick, text=black, text width=5cm]
            % [\S\ref{sec:trends:representation}  Representation in World Modeling, color=CornflowerBlue!100, fill=CornflowerBlue!15, very thick, text=black, text width=5.5cm]
            [\S\ref{sec:trends:open} Open Problems by Level, color=CornflowerBlue!100, fill=CornflowerBlue!15, very thick, text=black, text width=5cm]
            [\S\ref{sec:trends:security} Security \& Safety, color=CornflowerBlue!100, fill=CornflowerBlue!15, very thick, text=black, text width=5cm]
            [\S\ref{sec:trends:beyond} Beyond L3, color=CornflowerBlue!100, fill=CornflowerBlue!15, very thick, text=black, text width=5cm]
        ]
        [\S\ref{sec:conclusion} Conclusion, color=gray!100, fill=gray!15, very thick, text=black, text width=5cm
        ]
    ]
\end{forest}

